Almost all quantum channels are equidistant

In this work we analyze properties of generic quantum channels in the case of large system size. We use random matrix theory and free probability to show that the distance between two independent random channels converges to a constant value as the dimension of the system grows larger. As a measure of the distance we use the diamond norm. In the case of a flat Hilbert-Schmidt distribution on quantum channels, we obtain that the distance converges to $\frac12 + \frac{2}{\pi}$, giving also an estimate for the maximum success probability for distinguishing the channels. We also consider the problem of distinguishing two random unitary rotations.

==> set-of-channels.tex <==
\def \size {3}
\def \paddedsize {3.2}

\def \rhox {0}
\def \rhoy {3}
\def \rhodownx {2.8284}
\def \rhodowny {-1}

\def \sigmax {-1.5}
\def \sigmay {-0.33}

\tikzstyle{reverseclip}=[insert path={(current page.north east) --
  (current page.south east) --
  (current page.south west) --
  (current page.north west) --
  (current page.north east)}
]

\begin{tikzpicture}
\draw[line width=2] (-\size,\paddedsize) -- (\size,\paddedsize);
\draw[line width=2] (-\size,-\paddedsize) -- (\size,-\paddedsize);
\draw[line width=2] (-\size,-\paddedsize) arc (270:90:\size cm and \paddedsize 
cm);
\draw[line width=2] (\size,-\paddedsize) arc (-90:90:\size cm and \paddedsize 
cm);

\draw (-\size,0) arc (180:360:\size cm and 0.5cm);
\draw (-\size,0) arc (180:0:\size cm and 0.5cm);


\draw (0,0) circle (\size cm);

\node[draw=none] at (-3.7,-2.3) {\LARGE$\Theta(d, d)$};

\node
[label={[xshift=0.4cm, 
yshift=-0.65cm]\large$\Psi_U$},draw,fill=black,circle,inner
 sep=1pt,minimum size=5pt] at (-6,0) {};

\node [label={[xshift=-0.3cm, 
yshift=-0.8cm]\large$\Psi$},draw,fill=black,circle,inner sep=0pt,minimum
size=5pt] at (\rhox, \rhoy) {};

\node [label={[xshift=0.4cm, 
yshift=-0.42cm]\large$\Phi$},draw,fill=black,circle,inner 
sep=0pt,minimum size=5pt] at (\rhodownx, \rhodowny) {};

\node [label=left:\large$\Phi_\mathrm{dep}$,draw,fill=black,circle,inner 
sep=0pt,minimum size=5pt] at (0,0) {};

\draw [dashed](\rhox,\rhoy) -- (\rhodownx, \rhodowny) 
node[midway,above,font=\scriptsize,rotate=105] {\large$\Delta$};

\draw [dashed](\rhox,\rhoy) -- (-6, 0) 
node[midway,above,font=\scriptsize,rotate=25] {\large$a$};

\draw [dashed](\rhox,\rhoy) -- (0, 0) 
node[midway,above,font=\scriptsize,rotate=90] {\large$r$};

\draw [dashed](\rhodownx,\rhodowny) -- (0, 0) 
node[near start,below,font=\scriptsize,rotate=-15] {\large$r$};

\end{tikzpicture}

==> set-of-states.tex <==
\def \size {2}
\def \paddedsize {2.2}

\def \sigmax {-1.5}
\def \sigmay {-0.33}

\tikzstyle{reverseclip}=[insert path={(current page.north east) --
  (current page.south east) --
  (current page.south west) --
  (current page.north west) --
  (current page.north east)}
]

\begin{tikzpicture}[rotate=90]

%%%%%%%% BIG SET %%%%%%%%%

\draw[line width=2] (-\size,\paddedsize) -- (\size,\paddedsize);
\draw[line width=2] (-\size,-\paddedsize) -- (\size,-\paddedsize);
\draw[line width=2] (-\size,-\paddedsize) arc (270:90:\size cm and \paddedsize 
cm);
\draw[line width=2] (\size,-\paddedsize) arc (-90:90:\size cm and \paddedsize 
cm);

\draw (-\size,0) arc (180:360:\size cm and 0.5cm);
\draw (-\size,0) arc (180:0:\size cm and 0.5cm);

\draw (0,0) -- (\sigmax, \sigmay)
node[midway,right,rotate=15] {\large$r$};;

\draw (0,0) circle (\size cm);

\node[draw=none] at (+2.7,-1.3) {\Large$\Omega_{d^2}$};
\node[draw=none] at (2.7, 3.3) {\Large (a)};

\node
[label={[xshift=-0.0cm, 
yshift=-0.0cm,rotate=0]\large$\ket{\phi_{AB}}$},draw,fill=black,circle,inner
 sep=0pt,minimum size=5pt] at (-4,0) {};
 
\node[label={[xshift=0.0cm, 
yshift=-0.0cm,rotate=0]\large$\ket{\phi_A,\phi_B}$},draw,fill=black,circle,inner
sep=0pt,minimum size=5pt] at (4,0) {};


\node [label=above:$\1/d^2$,draw,fill=black,circle,inner 
sep=0pt,minimum size=5pt] at (0,0) {};

\node [label={[xshift=0.5cm, 
yshift=-0.32cm]\large$\sigma_{AB}$},fill=black,circle,inner 
sep=0pt,minimum size=5pt] at (\sigmax, \sigmay) {};

%%%%%%%%%%%% SET A %%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-8,5)}]
\draw[line width=2] (-\size,\paddedsize) -- (\size,\paddedsize);
\draw[line width=2] (-\size,-\paddedsize) -- (\size,-\paddedsize);
\draw[line width=2] (-\size,-\paddedsize) arc (270:90:\size cm and \paddedsize 
cm);
\draw[line width=2] (\size,-\paddedsize) arc (-90:90:\size cm and \paddedsize 
cm);

\draw (-\size,0) arc (180:360:\size cm and 0.5cm);
\draw (-\size,0) arc (180:0:\size cm and 0.5cm);

\draw (0,0) -- (\sigmax, \sigmay)
node[midway,right,rotate=15] {\large$r$};;

\draw (0,0) circle (\size cm);

\node[draw=none] at (-2.7,-1.3) {\Large$\Omega_{d}$};
 
\node[label={[xshift=0.0cm, 
yshift=-0.8cm,rotate=0]\large$\ket{\phi_{A}}$},draw,fill=black,circle,inner
sep=0pt,minimum size=5pt] at (4,0) {};


\node [label=above:$\1/d$,draw,fill=black,circle,inner 
sep=0pt,minimum size=5pt] at (0,0) {};

\node [label={[xshift=0.4cm, 
yshift=-0.4cm]\large$\rho_A$},fill=black,circle,inner 
sep=0pt,minimum size=5pt] at (\sigmax, \sigmay) {};

\node[draw=none] at (-2.7, -3.) {\Large (b)};
\end{scope}


%%%%%%%%%%%% SET B %%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-8,-5)}]
\draw[line width=2] (-\size,\paddedsize) -- (\size,\paddedsize);
\draw[line width=2] (-\size,-\paddedsize) -- (\size,-\paddedsize);
\draw[line width=2] (-\size,-\paddedsize) arc (270:90:\size cm and \paddedsize 
cm);
\draw[line width=2] (\size,-\paddedsize) arc (-90:90:\size cm and \paddedsize 
cm);

\draw (-\size,0) arc (180:360:\size cm and 0.5cm);
\draw (-\size,0) arc (180:0:\size cm and 0.5cm);

\draw (0,0) -- (\sigmax, \sigmay)
node[midway,right,rotate=15] {\large$r$};

\draw (0,0) circle (\size cm);

\node[draw=none] at (-2.7,-1.3) {\Large$\Omega_{d}$};
 
\node[label={[xshift=0.0cm, 
yshift=-0.8cm,rotate=0]\large$\ket{\phi_{B}}$},draw,fill=black,circle,inner
sep=0pt,minimum size=5pt] at (4,0) {};


\node [label=above:$\1/d$,draw,fill=black,circle,inner 
sep=0pt,minimum size=5pt] at (0,0) {};

\node [label={[xshift=0.4cm, 
yshift=-0.4cm]\large$\rho_B$},fill=black,circle,inner 
sep=0pt,minimum size=5pt] at (\sigmax, \sigmay) {};
\node[draw=none] at (-2.7, 3.) {\Large (c)};
\end{scope}

%%%%% ARROWS %%%%%%%

\draw [dash dot,-latex] (4,0) -- (4,3) arc (-360:-270:2cm) -- (-3.8,5);
\draw [dash dot,-latex] (4,0) -- (4,-3) arc (0:-90:2cm) -> (-3.8,-5);

\draw [dash dot,-latex] (-4, 0) -- (\sigmax-8+0.1,\sigmay+5-0.1);
\draw [dash dot,-latex] (-4, 0) -- (\sigmax-8+0.1,\sigmay-5+0.1);

\draw [dash dot,-latex] (\sigmax, \sigmay) -- (-8+0.1,5-0.1);
\draw [dash dot,-latex] (\sigmax, \sigmay) -- (-8+0.1,-5+0.1);

\draw [dash dot,-latex,line width=2] (0, 2.5) -- (-4, 4) 
node[midway,above,rotate=65] 
{\large$\Tr_B$};
\draw [dash dot,-latex,line width=2] (0, -2.5) -- (-4, -4) 
node[midway,above,rotate=-65] 
{\large$\Tr_A$};
\end{tikzpicture}
